A comprehensive search for hot subdwarf stars using Gaia and TESS I. Pulsating hot subdwarf B stars

Hot subdwarf B (sdB) stars are evolved, subluminous, helium-burning stars, most likely formed when red-giant stars lose their hydrogen envelope via interactions with close companions. They play an important role in our understanding of binary evolution, stellar atmospheres, and interiors. Within the sdB population, only a small fraction are known to exhibit pulsations. Pulsating sdBs have typically been discovered serendipitously in various photometric surveys, lacking specific selection criteria for the sample. Consequently, while individual properties of these stars are well-known, a comprehensive understanding of the entire population and many related questions remain unanswered. The introduction of Gaia has presented an exceptional chance to create an unbiased sample by employing precise criteria and ensuring a high degree of completeness. The progression of high-precision and high-duty cycle photometric monitoring facilitated by space missions such as Kepler/K2 and the Transiting Exoplanet Survey Satellite (TESS) has yielded an unparalleled wealth of data for pulsating sdBs. In this work, we created a dataset of confirmed pulsating sdB stars by combining information from various ground- and space-based photometric surveys. Utilizing this dataset, we present a thorough approach to search for pulsating sdB stars based on the current Gaia DR3 sample. Using TESS photometry, we discovered 61 new pulsating sdB stars and 20 variable sdBs whose source of variability remains to be determined through future spectroscopic follow-up observations.

==> (inline-0) <==
\begin{tabular}{rrrccrll}
\hline\hline
\noalign{\vskip 0.5mm}
~~~~~TIC & RA[deg] & DEC[deg] & $T_{\rm mag}$ & $\tt{CROWDSAP}$ & runs & Type & Frequencies in [d$^{-1}$]) \\
\noalign{\vskip 0.5mm}
%\multicolumn{1}{l}{~~~~TIC}    & 
%\multicolumn{1}{l}{RA[deg]~~~~}     & 
%\multicolumn{1}{r}{DEC[deg]~~~~}    &
%\multicolumn{1}{c}{$T_{\rm mag}$~~~~} &
%\multicolumn{1}{c}{CROWDN}
%\multicolumn{1}{c}{runs}     &
%\multicolumn{1}{c}{Type}     &
%\multicolumn{1}{c}{~~~~Notes~~~~} 
%\\
\hline
%\vspace*{0.1cm} \\
\noalign{\vskip 2mm}
4037      & 218.95000 & -24.90300 & 15.57 & 0.63      &  1 & B?G?   & 5.53 single, no sub- or harm.  \\
14346839  & 124.30132 &  22.91486 & 14.55 & 0.83-0.96 &  3 & B?G?   & 23.37 single, no sub- or harm.  \\
58873368  &  33.79626 &  15.00116 & 14.59 & 0.99-0.99 &  2 & B?G? & 10.08, single, no sub- or harm. \\
95960421  & 141.30886 &  -9.58161 & 15.71 & 0.28-0.33 &  2 & B?G?   & 29.72 single, no sub- or harm.  \\
125556577 & 114.92392 & -27.45612 & 13.79 & 0.63-0.64 &  3 & B?G?   & 6.06 single, no sub- or harm.  \\
165453703 & 201.00302 &  49.37564 & 12.72 & 0.97-0.98 &  3 & G?B? & 7.23 single, no sub- or harm.\\
167554511 & 101.20387 & -60.41036 & 14.67 & 0.83-0.92 & 30 & B?G?   & 6.63 single, no sub- or harm.  \\
183799565 &  20.72255 & -75.35409 & 15.85 & 0.77-0.81 &  4 & B?G?   & 34.80 single, no sub- or harm. \\
206596769 & 334.52229 & -20.28598 & 14.71 & 0.88-0.97 &  3 & B?G?  & 19.6 single, no sub- or harm.\\
229037897 & 330.00702 & -33.21362 & 15.80 & 0.88      &  1 & B?G?  & 28.22 single, no sub- or harm.\\
239122172 & 110.96448 &  30.32129 & 15.19 & 0.55-0.63 &  6 & G?B?   & 7.43 single, no sub- or harm.  \\
241514378 & 206.39288 & -50.40725 & 13.89 & 0.76-0.92 &  3 & G?B?   & 6.08 single, no sub- or harm. \\
242347840 & 338.94613 &  23.79425 & 14.59 & 0.96      &  1 & B?G? & 19.96 single, no sub- or harm.   \\
270285517 & 348.45213 & -86.46950 & 15.37 & 0.34-0.48 &  5 & B?  & 27.16 single, possible sub-harm.\\
286099192 & 140.78459 &   2.70285 & 14.60 & 0.90-0.96 &  3 & B?G? & 14.7 single, no sub- or harm. \\
345451496 &  57.99652 &   9.64022 & 15.61 & 0.82-0.91 &  4 & B?G? & 15.14 single, no sub- or harm. \\
363766470 & 265.82930 &  21.54377 & 14.08 & 0.69-0.69 &  2 & G?B?  & 7.10 strong +10.0 peaks\\
394678374 &  52.13623 & -82.95418 & 14.53 & 0.73-0.86 &  8 & B?G?   & 19.64 single, no sub- or harm. \\
404506131 &  61.76187 & -38.86276 & 14.59 & 0.82-0.85 &  3 & B?P  & 12.32 single+332 , no sub- or h.\\
443554222 &  99.38499 & -16.97527 & 15.67 & 0.35      &  1 & G?R? & 26.72 + harm., W shaped lc \\
\noalign{\vskip 1mm}
\hline
%\noalign{\vskip 1mm}
%\multicolumn{7}{l}{
%* -stars discussed in this work
%  [1] -\citet{McNam2012}
%  [2] -\citet{Sahoo2020b}
% $^A$ - see comments in the appendix.
%} \\
%\hline
%\\
\end{tabular}
\begin{longtable}{ccccccccc}

\caption{Catalogue of all 256 known pulsating hot subdwarfs.} \\

\toprule
                    TIC &  Name &  RA[deg] &  DEC[deg] &  $T_{\rm eff}$ (K)  & $\log{g}$ (cgs)  & $\log{(n_{\rm He} / n_{\rm H})}$ & Distance (pc)   & Reference                \\                           
\midrule
\endfirsthead

\toprule
                       TIC &  Name &  RA[deg] &  DEC[deg] &  $T_{\rm eff}$ (K) & $\log{g}$ (cgs) & $\log{(n_{\rm He} / n_{\rm H})}$ & Distance (pc)   & Reference              \\  
\midrule
\endhead
\midrule
\multicolumn{9}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot

 138707823 &                         Ton S 135 &   0.8420 & -23.6495 &   25000 $\pm$ 1250.0 &   5.6 $\pm$  0.2 &  -2.3 $\pm$  0.2 &  -       &                     1986A\&A...155...33H \\
 201251043 &                      CPD-55 10148 &   0.8889 & -54.7169 &                    - &     - &     - &  $ 387^{  +5}_{   -6}$      &                     2020yCat.1350....0G \\
 322009509 &                            JL 166 &   3.1793 & -45.8543 &   34400 $\pm$      - &  5.75 $\pm$    - &  -0.8 $\pm$    - &  $2307^{   +6}_{  -7}$      &                     2010A\&A...513A...6O \\
 437746793 &                       PG 0011+283 &   3.5927 &  28.6155 &   24938 $\pm$  298.0 &  5.35 $\pm$ 0.04 & -3.77 $\pm$ 0.15 &  $ 374^{   +5}_{  -9}$      &                     2021ApJS..256...28L \\
 405212419 &                       PG 0014+068 &   4.2261 &   7.0750 &   34100 $\pm$      - &  5.77 $\pm$    - & -1.68 $\pm$    - &  $1811^{   +6}_{  -7}$      &                     2010A\&A...513A...6O \\
  80290366 &                       CD-48   106 &   7.9235 & -47.4222 &   25200 $\pm$ 1200.0 &   5.2 $\pm$  0.2 &  -1.8 $\pm$    - &  $ 467^{   +5}_{  -7}$      &                     1984A\&A...130..119H \\
 191442416 &                      HS 0039+4302 &  10.6767 &  43.3169 &   32300 $\pm$  800.0 &   5.7 $\pm$  0.1 &  -2.3 $\pm$  0.2 &  $1326^{   +6}_{  -8}$      &                     2003A\&A...400..939E \\
  80427831 &                     EC 00404-4429 &  10.7016 & -44.2237 &                    - &     - &     - &  $ 641^{ -15}_{  +19}$      &                     2020yCat.1350....0G \\
 418789164 &                         HD   4539 &  11.8717 &   9.9821 &   24650 $\pm$  590.0 &  5.38 $\pm$ 0.05 & -2.42 $\pm$  0.2 &  $ 170^{   +5}_{  -8}$      &                     2012MNRAS.427.2180N \\
 266013993 &                       PG 0048+091 &  12.8622 &   9.3591 &   34200 $\pm$  250.0 &  5.69 $\pm$ 0.05 &  -3.0 $\pm$  0.1 &  $1195^{   +6}_{  -9}$      &                     2010A\&A...513A...6O \\
 344719037 &                         Feige  11 &  16.0903 &   4.2270 &   27500 $\pm$  500.0 &  5.53 $\pm$ 0.07 & -2.66 $\pm$  0.1 &  $ 334^{   +5}_{  -8}$      &                     2008A\&A...477L..13G \\
  67584818 &                       CD-33   417 &  17.1116 & -32.7199 &   25000 $\pm$ 1200.0 &   5.3 $\pm$  0.2 &  -2.8 $\pm$    - &  -      &                     1984A\&A...130..119H \\
 186484490 &                      FBS 0117+396 &  20.0956 &  39.8498 &   28500 $\pm$  100.0 &  5.42 $\pm$ 0.01 &  -3.0 $\pm$  0.1 &  $1728^{  +5}_{   -8}$      &                     2015A\&A...577A..26G \\
 248949857 &                         V* EO Cet &  20.9302 &  -5.0961 &   35700 $\pm$  250.0 &   5.7 $\pm$ 0.05 &     - &  $ 719^{  +6}_{   -6}$      &                     2010A\&A...513A...6O \\
 199732600 &                      HE 0127-4325 &  22.2978 & -43.1744 &                    - &     - &     - &  $1275^{  +49}_{ -56}$      &                     2020yCat.1350....0G \\
 231846470 &                     EC 01441-6605 &  26.4043 & -65.8455 &                    - &     - &     - &  $1627^{  +57}_{ -51}$      &                     2020yCat.1350....0G \\
  62381958 &                           GD 1053 &  29.1329 & -13.9073 &   37100 $\pm$  250.0 &  5.71 $\pm$ 0.05 & -1.21 $\pm$  0.1 &  $ 355^{ +6 }_{ -7  }$      &                     2010A\&A...513A...6O \\
  60985176 &                         V* BI Ari &  29.3662 &  18.4611 &   35800 $\pm$      - &   5.8 $\pm$    - & -1.67 $\pm$    - &  $1921^{ +6 }_{ -7  }$      &                     2010A\&A...513A...6O \\
 332742020 &                       PG 0209-015 &  32.9113 &  -1.2291 &   23500 $\pm$ 1300.0 &   4.9 $\pm$  0.2 & -2.05 $\pm$  0.1 &  $1059^{ +5 }_{ -7  }$      &                     1990A\&A...239..265M \\
  63719894 &                      FBS 0212+334 &  33.9339 &  33.6690 &   29697 $\pm$  197.0 &  5.63 $\pm$ 0.04 & -2.64 $\pm$ 0.04 &  $ 824^{ +6 }_{ -8  }$      &                     2021ApJS..256...28L \\
 118298029 &            GALEX J021618.9+275900 &  34.0793 &  27.9839 &   25480 $\pm$  450.0 &  5.35 $\pm$ 0.05 & -2.81 $\pm$ 0.23 &  $ 646^{ +5 }_{ -8  }$      &                     2012MNRAS.427.2180N \\
 146251617 &                      HE 0218-3437 &  35.2490 & -34.3931 &                    - &     - &     - &  $ 577^{ -10}_{   +9}$      &                     2020yCat.1350....0G \\
 142200764 &                      HE 0230-4323 &  38.2278 & -43.1744 &   31552 $\pm$  500.0 &   5.6 $\pm$ 0.05 & -2.58 $\pm$ 0.05 &  $ 851^{  +6}_{   -8}$      &                     2005A\&A...430..223L \\
 220573709 &                 BPS CS 31064-0017 &  47.4600 & -64.1757 &   52000 $\pm$ 3000.0 &   5.6 $\pm$  0.2 &  -1.6 $\pm$  0.3 &  -      &                     2019MNRAS.485.4330K \\
 445927286 &                       PG 0314+103 &  49.4260 &  10.5152 &         $\pm$      - &     - &     - &  $1153^{ +338}_{-158}$      &                     2020yCat.1350....0G \\
 457168745 &                       PG 0342+026 &  56.3941 &   2.7980 &   26000 $\pm$ 1100.0 &  5.59 $\pm$ 0.12 & -2.69 $\pm$  0.1 &  $ 170^{  +5}_{   -8}$      &                     2013A\&A...557A.122G \\
  61139113 &                         *  23 Tau &  56.5816 &  23.9484 &                    - &     - &     - &  $ 141^{  +7}_{   -7}$      &                     2007A\&A...474..653V \\
 279433960 &                 BPS CS 22190-0004 &  58.1953 & -17.1807 &                    - &     - &     - &  -      &                     2020yCat.1350....0G \\
 650992067 &                     EC 03530-4024 &  58.6939 & -40.2590 &                    - &     - &     - &  $1455^{+69 }_{ -65}$      &                     2020yCat.1350....0G \\
 415339307 &                    KUV 03525+1019 &  58.8096 &  10.4701 &   25291 $\pm$  278.0 &  5.11 $\pm$ 0.04 & -3.06 $\pm$ 0.05 &  $ 746^{  +5}_{ -8}$      &                     2021ApJS..256...28L \\
  33834484 &                     EC 04160-7259 &  63.8382 & -72.8614 &                    - &     - &     - &  $ 877^{ -21}_{  +16}$      &                     2020yCat.1350....0G \\
 396954061 &            GALEX J041550.2+015421 &  63.9590 &   1.9058 &   34773 $\pm$  123.0 &  5.79 $\pm$ 0.02 &  -1.8 $\pm$ 0.02 &  $ 656^{  +6}_{ -8}$      &                     2021ApJS..256...28L \\
  70963660 &                     EC 04178-1734 &  65.0194 & -17.4525 &                    - &     - &     - &  $ 913^{+25}_{  -28}$      &                     2020yCat.1350....0G \\
  71013467 &                     EC 04205-1328 &  65.7202 & -13.3531 &                    - &     - &     - &  $1671^{+38}_{  -33}$      &                     2020yCat.1350....0G \\
 293165262 &                 BPS CS 29520-0019 &  66.6217 & -59.1027 &                    - &     - &     - &  $1042^{+33}_{  -30}$      &                     2020yCat.1350....0G \\
 178893906 &                     EC 04284-2758 &  67.6132 & -27.8725 &                    - &     - &     - &  $ 683^{+12}_{  -11}$      &                     2020yCat.1350....0G \\
 331553315 &                      HS 0430+7712 &  69.3011 &  77.3022 &   26800 $\pm$  700.0 &   5.4 $\pm$  0.1 &  -3.0 $\pm$  0.2 &  $ 704^{ +5 }_{   -8}$      &                     2003A\&A...400..939E \\
  56124677 &            GALEX J044246.8-071653 &  70.6953 &  -7.2818 &                    - &     - &     - &  $1102^{ +48}_{  -52}$      &                     2020yCat.1350....0G \\
 436579904 &                    KUV 04421+1416 &  71.2371 &  14.3639 &   34862 $\pm$  242.0 &  5.94 $\pm$ 0.04 & -2.43 $\pm$ 0.05 &  $ 676^{ +6 }_{-8}$      &                     2021ApJS..256...28L \\
 457196370 &                      HS 0444+0458 &  71.8276 &   5.0597 &   33800 $\pm$  800.0 &   5.6 $\pm$  0.1 &  -1.9 $\pm$  0.2 &  $1602^{ +6 }_{-8}$      &                     2003A\&A...400..939E \\
   9358354 &            GALEX J045213.2-091634 &  73.0554 &  -9.2762 &                    - &     - &     - &  $ 988^{+31}_{ -33 }$      &                     2020yCat.1350....0G \\
 369394241 &                      HE 0452-3654 &  73.4694 & -36.8208 &                    - &     - &     - &  $ 818^{+15}_{ -20 }$      &                     2020yCat.1350....0G \\
 436682542 &                  UCAC4 521-009535 &  73.6560 &  14.0235 &                    - &     - &     - &  $ 890^{+16}_{ -14 }$      &                     2020yCat.1350....0G \\
 673345538 &            GALEX J045515.2+130530 &  73.8135 &  13.0916 &   29200 $\pm$      - &   5.2 $\pm$    - &     - &  $2155^{   +5}_{   -5}$      &                     2010A\&A...513A...6O \\
 146323153 &            GALEX J045547.2-203417 &  73.9458 & -20.5714 &                    - &     - &     - &  $ 802^{ +14}_{  -15}$      &                     2020yCat.1350....0G \\
 220476769 &                     EC 05012-5641 &  75.5506 & -56.6187 &                    - &     - &     - &  $2179^{+131}_{ -153}$      &                     2020yCat.1350....0G \\
  13145616 &                      CD-28  1974A &  76.8339 & -28.0402 &   29840 $\pm$  200.0 &  5.61 $\pm$ 0.06 & -2.44 $\pm$ 0.14 &  $ 384^{ +6}_{ -8  }$      &                     2012MNRAS.427.2180N \\
 397064286 &            GALEX J050735.7+034815 &  76.8986 &   3.8042 &   23990 $\pm$  630.0 &  5.42 $\pm$ 0.11 & -3.05 $\pm$ 0.78 &  $ 818^{ +5}_{ -8  }$      &                     2012MNRAS.427.2180N \\
 309658435 &                 BPS CS 31072-0095 &  79.0441 & -60.9603 &                    - &     - &     - &  $1345^{+47 }_{  -52}$      &                     2020yCat.1350....0G \\
 309791758 &                     EC 05201-6132 &  80.1841 & -61.4974 &                    - &     - &     - &  $1190^{+37 }_{  -49}$      &                     2020yCat.1350....0G \\
 167746025 &                     EC 05217-3914 &  80.8561 & -39.1984 &   31300 $\pm$  250.0 &  5.76 $\pm$ 0.05 &  -3.0 $\pm$  0.1 &  $1566^{  +6}_{   -9}$      &                     2010A\&A...513A...6O \\
 139481265 &                  UCAC4 507-015874 &  88.2498 &  11.3128 &                    - &     - &     - &  $ 438^{  +5}_{   -5}$      &                     2020yCat.1350....0G \\
  36995993 &                     KPD 0629-0016 &  97.9742 &  -0.3203 &   27780 $\pm$  270.0 &  5.53 $\pm$ 0.04 &     - &  $ 985^{  +5}_{   -6}$      &        2010A\&A...516L...6C  \\
 355754830 &            GALEX J063952.0+515658 &  99.9674 &  51.9504 &   30400 $\pm$  340.0 &  5.58 $\pm$ 0.13 & -2.66 $\pm$ 0.28 &  $ 323^{ +5 }_{-8  }$      &                     2012MNRAS.427.2180N \\
 240109525 &            GALEX J064347.7+320147 & 100.9489 &  32.0295 &   26956 $\pm$  303.0 &  5.12 $\pm$ 0.04 & -2.69 $\pm$ 0.03 &  $ 938^{ +5 }_{-8  }$      &                     2021ApJS..256...28L \\
  53826859 &                  UCAC4 324-016451 & 103.7023 & -25.3690 &                    - &     - &     - &  $1773^{+91}_{-109}$      &                     2020yCat.1350....0G \\
 282810113 &                           Lan  40 & 103.7179 &  -2.3947 &                    - &     - &     - &  $ 618^{+15}_{ -12}$      &                     2020yCat.1350....0G \\
 301776333 &                         HD 289333 & 104.1343 &   2.7787 &                    - &     - &     - &  $ 661^{ +7}_{  -8}$      &                     2020yCat.1350....0G \\
  88484868 &                      FBS 0658+627 & 105.8823 &  62.6073 &   28750 $\pm$  370.0 &   5.4 $\pm$ 0.07 & -2.76 $\pm$ 0.26 &  $ 648^{ +5 }_{ -8}$      &                     2012MNRAS.427.2180N \\
  88565376 &                         V* DW Lyn & 106.7908 &  60.6473 &   28400 $\pm$  700.0 &  5.35 $\pm$  0.1 &  -2.7 $\pm$  0.2 &  $1417^{ +5 }_{ -8}$      &                     2003A\&A...400..939E \\
 262753627 &                    TYC  770-941-1 & 108.0100 &  11.5590 &   26080 $\pm$  192.0 &  5.53 $\pm$ 0.02 & -2.74 $\pm$ 0.02 &  $ 395^{ +6 }_{ -8}$      &                     2021ApJS..256...28L \\
 317439554 &                     KPD 0716+0258 & 109.7410 &   2.8874 &   28812 $\pm$  327.0 &  5.49 $\pm$ 0.05 & -2.56 $\pm$ 0.08 &  $1454^{ +5 }_{ -8}$      &                     2021ApJS..256...28L \\
  10011123 &                   TYC 4824-1038-1 & 110.2408 &  -4.9820 &                    - &     - &     - &  $ 533^{ +11}_{ -12}$      &                     2020yCat.1350....0G \\
 754255960 &            DENIS J072102.2-045801 & 110.2592 &  -4.9672 &                    - &     - &     - &  $2212^{+269}_{-287}$      &                     2020yCat.1350....0G \\
 446005482 &                         NGC  2371 & 111.3945 &  29.4907 &                    - &     - &     - &  $1660^{ +98}_{-129}$      &                     2020yCat.1350....0G \\
  70549283 &            GALEX J074023.5+204938 & 115.0982 &  20.8270 &   33988 $\pm$  916.0 &  5.78 $\pm$ 0.14 &  -1.7 $\pm$  0.2 &  $1747^{ +6 }_{ -7  }$      &                     2017OAst...26..164G \\
  21343832 &                      HS 0740+3734 & 115.9926 &  37.4578 &   20400 $\pm$  900.0 &   5.0 $\pm$  0.2 &  -2.1 $\pm$  0.4 &  $1286^{ +5 }_{ -7  }$      &                     2003A\&A...400..939E \\
 382518318 &            GALEX J075010.4-644617 & 117.5438 & -64.7717 &                    - &     - &     - &  $1014^{ +20 }_{ -23}$      &                     2020yCat.1350....0G \\
 266200506 &            GALEX J075215.1+004711 & 118.0630 &   0.7861 &                    - &     - &     - &  $1088^{ +46 }_{ -48}$      &                     2020yCat.1350....0G \\
 468912698 &            GALEX J075257.2+055911 & 118.2391 &   5.9859 &                    - &     - &     - &  $1216^{ +71 }_{ -69}$      &                     2020yCat.1350....0G \\
 176089274 &                   TYC 6007-1738-1 & 121.4889 & -21.9284 &                    - &     - &     - &  $ 999^{+138 }_{ -48}$      &                     2020yCat.1350....0G \\
  69298924 &            GALEX J080656.7+152718 & 121.7362 &  15.4555 &   29410 $\pm$  610.0 &  5.44 $\pm$ 0.12 & -2.67 $\pm$    - &  $1442^{+5  }_{-8   }$      &                     2012MNRAS.427.2180N \\
 455095580 &           2MASS J08124363+0600306 & 123.1818 &   6.0085 &                    - &     - &     - &  $1194^{+74}_{-120  }$      &                     2020yCat.1350....0G \\
 801909110 &                         V* DV Lyn & 124.8238 &  42.5608 &   35100 $\pm$  176.0 &  6.15 $\pm$ 0.04 & -2.15 $\pm$ 0.05 &  $1987^{ +6 }_{   -8}$      &                     2021ApJS..256...28L \\
  60257911 &            GALEX J082003.3+173914 & 125.0140 &  17.6540 &                    - &     - &     - &  $2268^{+134}_{-146 }$      &                     2020yCat.1350....0G \\
  19690565 &            GALEX J082116.5-082822 & 125.3188 &  -8.4731 &                    - &     - &     - &  $1323^{ +68}_{ -86 }$      &                     2020yCat.1350....0G \\
 366399746 &            GALEX J082517.9+113107 & 126.3250 &  11.5184 &   34023 $\pm$  569.0 &  5.22 $\pm$ 0.08 & -2.36 $\pm$ 0.09 &  $1363^{ +5 }_{ -8  }$      &                     2021ApJS..256...28L \\
  20420376 &                    [CW83] 0825+15 & 127.1370 &  14.8674 &   40657 $\pm$  201.0 &  6.11 $\pm$ 0.04 & -0.64 $\pm$ 0.02 &  $ 264^{ +6 }_{ -7  }$      &                     2021ApJS..256...28L \\
 468980287 &            GALEX J083412.3+071211 & 128.5513 &   7.2029 &   29870 $\pm$  560.0 &  5.56 $\pm$ 0.12 & -2.62 $\pm$    - &  $1075^{ +5 }_{ -8  }$      &                     2012MNRAS.427.2180N \\
  21223262 &            GALEX J083603.8+155214 & 129.0166 &  15.8712 &   26820 $\pm$  353.0 &  5.42 $\pm$ 0.04 & -2.75 $\pm$ 0.04 &  $1396^{ +5 }_{ -8  }$      &                     2021ApJS..256...28L \\
 195189122 &                          EGGR 266 & 129.0501 &  19.2989 &   35097 $\pm$  824.0 &  5.72 $\pm$ 0.11 & -1.92 $\pm$ 0.19 &  $1756^{ +6 }_{ -8  }$      &                     2019MNRAS.486.2169K \\
 366656123 &           2MASS J08412266+0630294 & 130.3444 &   6.5082 &   31416 $\pm$ 1130.0 &  5.55 $\pm$ 0.14 &  -2.7 $\pm$  0.2 &  $1283^{ +5 }_{ -8  }$      &                     2017OAst...26..164G \\
 137502282 &           2MASS J08515303+7901593 & 132.9710 &  79.0332 &                    - &     - &     - &  -      &                     2020yCat.1350....0G \\
 437043466 &            GALEX J085649.3+170115 & 134.2053 &  17.0208 &   30688 $\pm$  150.0 &  5.65 $\pm$ 0.03 & -2.96 $\pm$ 0.06 &  $ 532^{ +6 }_{  -9  }$      &                     2021ApJS..256...28L \\
 437051820 &                         V* HK Cnc & 134.7610 &  11.9411 &   26248 $\pm$  298.0 &   5.8 $\pm$ 0.04 & -4.17 $\pm$  0.6 &  $ 534^{ +6 }_{ -10  }$      &                     2021ApJS..256...28L \\
  95752908 &            GALEX J090204.5-072049 & 135.5188 &  -7.3465 &                    - &     - &     - &  $ 299^{  +5 }_{ -3 }$      &                     2020yCat.1350....0G \\
 321287961 &                       PG 0907+123 & 137.6060 &  12.1409 &   26200 $\pm$  900.0 &   5.3 $\pm$  0.1 &  -1.7 $\pm$  0.1 &  $ 871^{  +5  }_{-7  }$      &                     2001MNRAS.326.1391M \\
 357726312 & [BSL2001] J091202.4740-645154.027 & 138.0102 & -64.8651 &                    - &     - &     - &  $3844^{+1573}_{-482}$      &                     2001ApJ...562..368B \\
 805738386 & [BSL2001] J091203.4033-645157.635 & 138.0145 & -64.8660 &                    - &     - &     - &  -      &                     2001ApJ...562..368B \\
 805738321 & [BSL2001] J091203.6120-645151.931 & 138.0151 & -64.8642 &                    - &     - &     - &  $6672^{+1367}_{-834}$      &                     2001ApJ...562..368B \\
 805738222 & [BSL2001] J091203.9496-645156.820 & 138.0164 & -64.8659 &                    - &     - &     - &  $5140^{+580}_{ -2319}$      &                     2001ApJ...562..368B \\
 805738056 & [BSL2001] J091204.5334-645147.956 & 138.0196 & -64.8632 &                    - &     - &     - &  $3928^{+483}_{ -517}$      &                     2001ApJ...562..368B \\
 805738501 & [BSL2001] J091204.9413-645144.132 & 138.0202 & -64.8621 &                    - &     - &     - &  -      &                     2001ApJ...562..368B \\
  56863037 &                         V* DT Lyn & 138.7307 &  45.3948 &   31900 $\pm$      - &  5.77 $\pm$    - & -2.55 $\pm$    - &  $1133^{ +6 }_{ -8  }$      &                     2010A\&A...513A...6O \\
 405799245 &                       PG 0926+065 & 142.2336 &   6.2764 &   26060 $\pm$  680.0 &  5.45 $\pm$ 0.08 & -2.79 $\pm$ 0.46 &  $ 871^{ +5 }_{ -8  }$      &                     2012MNRAS.427.2180N \\
 279826483 &                           US  719 & 143.4495 &  46.0749 &                    - &     - &     - &  $ 462^{ +8 }_{ -9  }$      &                     2020yCat.1350....0G \\
 389175842 &                       PG 0940+068 & 145.7293 &   6.5937 &   28069 $\pm$  254.0 &  5.33 $\pm$ 0.04 & -2.77 $\pm$ 0.04 &  -      &                     2021ApJS..256...28L \\
 137608661 &                   TYC 4544-2658-1 & 145.9728 &  78.5280 &   27960 $\pm$  100.0 &  5.43 $\pm$ 0.04 & -2.89 $\pm$ 0.05 &  $ 254^{+5}_{-8 }$      &                            Silvottiprep \\
   9346617 &                    KUV 09565+3632 & 149.8844 &  36.3072 &   26050 $\pm$  245.0 &  5.14 $\pm$ 0.03 & -2.86 $\pm$ 0.04 &  $ 616^{+5}_{-8 }$      &                     2021ApJS..256...28L \\
  33318760 &                       PG 0958-116 & 150.1743 & -11.8596 &   34800 $\pm$      - &  5.79 $\pm$    - & -1.68 $\pm$    - &  $1394^{+6}_{-7 }$      &                     2010A\&A...513A...6O \\
  71340025 &            GALEX J101850.0-333150 & 154.7081 & -33.5305 &                    - &     - &     - &  $ 828^{ +25}_{  -24}$      &                     2020yCat.1350....0G \\
  36879659 &                         V* UX Sex & 156.3222 &  -9.3446 &   33500 $\pm$      - &   6.0 $\pm$    - &     - &  $2350^{  +6}_{   -6}$      &                     2010A\&A...513A...6O \\
 171649034 &                       PG 1033+201 & 159.1622 &  19.8673 &   35511 $\pm$  103.0 &  5.73 $\pm$ 0.03 & -1.84 $\pm$ 0.03 &  $2012^{ +6 }_{ -8  }$      &                     2021ApJS..256...28L \\
 391825813 &                     EC 10384-1301 & 160.2204 & -13.2928 &   45000 $\pm$ 5000.0 &   5.0 $\pm$  0.4 &  -0.4 $\pm$  0.3 &  $1452^{ +5 }_{ -5  }$      &                     2019MNRAS.485.4330K \\
  47377536 &                         V* UY Sex & 162.5118 &  -0.0102 &   35357 $\pm$  143.0 &  5.85 $\pm$ 0.02 & -1.99 $\pm$ 0.03 &  $ 680^{ +6 }_{ -8  }$      &                     2021ApJS..256...28L \\
 151641733 &            GALEX J110743.0-373158 & 166.9299 & -37.5330 &                    - &     - &     - &  $ 978^{+15}_{-15 }$      &                     2020yCat.1350....0G \\
 396874449 &                       PG 1111-077 & 168.4517 &  -8.0057 &                    - &     - &     - &  $ 596^{+17}_{-16 }$      &                     2020yCat.1350....0G \\
  20448010 &                     EC 11119-2405 & 168.5919 & -24.3582 &   23430 $\pm$  480.0 &  5.29 $\pm$ 0.08 & -2.46 $\pm$ 0.31 &  $ 508^{+5}_{-8}$      &                     2012MNRAS.427.2180N \\
 452718256 &                     EC 11275-2504 & 172.5112 & -25.3467 &   38000 $\pm$ 2000.0 &   5.6 $\pm$  0.2 &  -1.6 $\pm$  0.2 &  $ 738^{+5}_{-7}$      &                     2019MNRAS.485.4330K \\
 371813244 &                         Feige  46 & 174.3599 &  14.1706 &   37956 $\pm$  198.0 &  5.83 $\pm$ 0.03 & -0.27 $\pm$ 0.02 &  $ 492^{+6}_{-6}$      &                     2021ApJS..256...28L \\
 219641382 &                     EC 11383-2238 & 175.2128 & -22.9128 &                    - &     - &     - &  $ 743^{ +16 }_{-14 }$      &                     2020yCat.1350....0G \\
  82049981 &                       PG 1142-037 & 176.2385 &  -3.9481 &   30048 $\pm$  240.0 &   5.6 $\pm$ 0.05 & -2.81 $\pm$ 0.11 &  $2392^{+6}_{ -8  }$      &                     2021ApJS..256...28L \\
 138618727 &                         Feige  48 & 176.8104 &  61.2588 &   29500 $\pm$      - &  5.54 $\pm$    - & -2.93 $\pm$    - &  $ 785^{+6}_{ -8  }$      &                     2010A\&A...513A...6O \\
 380641758 &                       BD+10  2357 & 178.9860 &   9.8470 &                    - &     - &     - &  $ 170^{  +1}_{   -1}$      &                     2020yCat.1350....0G \\
 273218137 &                        L  325-214 & 179.0476 & -48.6676 &                    - &     - &     - &  $ 534^{ +10}_{  -11}$      &                     2020yCat.1350....0G \\
 180205000 &                     EC 11545-1459 & 179.2644 & -15.2696 &   34000 $\pm$ 2000.0 &   5.4 $\pm$  0.2 &  -1.9 $\pm$  0.2 &  $2015^{ +5  }_{ -7  }$      &                     2019MNRAS.485.4330K \\
  98871628 &                       V* V551 Hya & 180.2277 & -27.4125 &                    - &     - &     - &  $1147^{ -35}_{  +28}$      &                     2020yCat.1350....0G \\
 165312944 &                       PG 1219+534 & 185.3712 &  53.0769 &   34300 $\pm$      - &  5.95 $\pm$    - &  -1.5 $\pm$    - &  -      &                     2010A\&A...513A...6O \\
 154510451 &                      FBS 1224+780 & 186.5709 &  77.7201 &                    - &     - &     - &  $ 689^{ +10}_{  -11}$      &                     2020yCat.1350....0G \\
 388940683 &                       PG 1230+052 & 188.3023 &   4.9604 &   28300 $\pm$ 1000.0 &  5.72 $\pm$ 0.15 &  -3.0 $\pm$  0.1 &  $ 617^{ + 6  }_{-9  }$      &                     1994ApJ...432..351S \\
 156618553 &                       BD-07  3477 & 191.0843 &  -8.6713 &   28488 $\pm$  208.0 &  5.63 $\pm$ 0.03 & -2.18 $\pm$ 0.03 &  $ 172^{ + 6  }_{-8  }$      &                     1999MNRAS.305..820W \\
 434923595 &                  UCAC4 133-083016 & 192.3991 & -63.5503 &                    - &     - &     - &  $2790^{+1038}_{-1632}$      &                     2018yCat.1345....0G \\
 434925198 &           2MASS J12493733-6331582 & 192.4056 & -63.5328 &                    - &     - &     - &  $2677^{ +351}_{-456 }$      &                     2018yCat.1345....0G \\
 434923593 &        [RWW88] CS 124636.2-631549 & 192.4068 & -63.5361 &   28500 $\pm$  700.0 &  5.46 $\pm$ 0.11 &  -2.0 $\pm$  0.3 &  $ 629^{ +5  }_{ -7  }$      &                     2010MNRAS.403..324B \\
 232521983 &                    TYC 4407-187-1 & 192.7044 &  74.6621 &                    - &     - &     - &  $ 348^{  +5}_{  -5 }$      &                     2020yCat.1350....0G \\
 408552372 &                     EC 12578-2107 & 195.1363 & -21.3992 &                    - &     - &     - &  $ 671^{ +18}_{ -18 }$      &                     2020yCat.1350....0G \\
 308179612 &                     EC 13080-1508 & 197.6697 & -15.4061 &                    - &     - &     - &  $ 651^{ +13}_{ -12 }$      &                     2020yCat.1350....0G \\
 335635628 &                       PG 1315-123 & 199.4136 & -12.5479 &                    - &     - &     - &  $2085^{+423}_{-660 }$      &                     2020yCat.1350....0G \\
   6116091 &                      HE 1318-2111 & 200.3152 & -21.4549 &   36254 $\pm$ 1000.0 &  5.42 $\pm$  0.1 & -2.91 $\pm$  0.1 &  $1381^{ +5  }_{-8   }$      &                     2007A\&A...462..269S \\
1048129125 &          Cl* NGC 5139    SAW V454 & 201.5623 & -47.5517 &   50396 $\pm$ 2333.0 &  5.87 $\pm$ 0.13 & -1.25 $\pm$ 0.12 &  -      &                     2018A\&A...618A..15L \\
1048174524 &          Cl* NGC 5139    SAW V453 & 201.6035 & -47.4145 &   47700 $\pm$ 2028.0 &  6.01 $\pm$ 0.11 & -1.85 $\pm$  0.2 &  $8109^{  +6 }_{-8   }$      &                     2018A\&A...618A..15L \\
 438620353 &       Cl* NGC 5139   LEID   43279 & 201.6977 & -47.4802 &                    - &     - &     - &  $2146^{+453}_{-664}$      &                     2007MNRAS.382.1353V \\
 438621648 &          Cl* NGC 5139    SAW V452 & 201.7707 & -47.5423 &                    - &     - &     - &  $2224^{+372}_{-589}$      &                     2011ApJ...737L..27R \\
 438624931 &          Cl* NGC 5139    SAW V451 & 201.7995 & -47.5413 &   49041 $\pm$ 2400.0 &  5.98 $\pm$ 0.12 &  -1.7 $\pm$ 0.16 &  $ 630^{+6}_{ -8  }$      &                     2018A\&A...618A..15L \\
1048140206 &       Cl* NGC 5139    BPB  149467 & 201.8113 & -47.5135 &   51903 $\pm$ 4120.0 &  5.91 $\pm$ 0.14 & -1.97 $\pm$ 0.24 &  $4291^{+6}_{ -8  }$      &                     2018A\&A...618A..15L \\
 289149727 &                  UCAC4 155-117401 & 201.9196 & -59.1716 &                    - &     - &     - &  $1500^{+61 }_{-59  }$      &                     2020yCat.1350....0G \\
 404505165 &                       PG 1325+102 & 201.9523 &   9.9142 &   34800 $\pm$      - &  5.81 $\pm$    - & -1.65 $\pm$    - &  -      &                     2010A\&A...513A...6O \\
 175402069 &                     NAME NY Vir b & 204.7006 &  -2.0303 &   32800 $\pm$  500.0 &  5.76 $\pm$ 0.05 & -2.94 $\pm$ 0.14 &  $ 590^{   +6}_{   -9}$      &                     2008A\&A...489..377C \\
 458452988 &                       PG 1338+481 & 205.0368 &  47.8644 &   29109 $\pm$  205.0 &  5.46 $\pm$ 0.03 & -2.79 $\pm$ 0.04 &  -      &                     2021ApJS..256...28L \\
 298109741 &                       PG 1340+607 & 205.4990 &  60.4946 &                    - &     - &     - &  $ 712^{+15 }_{ -17 }$      &                     2020yCat.1350....0G \\
   2621707 &            GALEX J135544.6-080355 & 208.9363 &  -8.0651 &   28298 $\pm$  162.0 &  5.48 $\pm$ 0.03 & -2.75 $\pm$ 0.07 &  $1609^{ +5 }_{-8 }$      &                     2016AcA....66..455B \\
 241771689 &                       CD-48  8608 & 209.1216 & -49.5676 &   33070 $\pm$  660.0 &  5.74 $\pm$ 0.16 & -2.75 $\pm$ 0.43 &  $ 371^{ +6 }_{-8 }$      &                     2012MNRAS.427.2180N \\
  23838673 &                       PG 1400+389 & 210.5382 &  38.6208 &   18800 $\pm$ 1000.0 &  4.71 $\pm$  0.1 & -0.71 $\pm$    - &  $ 686^{ +5 }_{-5 }$      &                     2001A\&A...379..235R \\
1056618005 &      Gaia DR3 6270542648891154304 & 211.3876 & -27.0260 &   34700 $\pm$      - &   6.1 $\pm$    - &     - &  $5228^{   +6}_{  -6}$      &                     2010A\&A...513A...6O \\
 408147637 &                  UCAC4 154-134312 & 213.2529 & -59.3264 &                    - &     - &     - &  $ 754^{ +16}_{  -17}$      &                     2020yCat.1350....0G \\
 156623726 &                          Ton  194 & 215.0309 &  25.4885 &   27600 $\pm$ 1000.0 &  5.43 $\pm$ 0.15 &  -2.3 $\pm$  0.1 &  -      &                     2001MNRAS.326.1391M \\
 421756275 &                       PG 1419+081 & 215.4091 &   7.8888 &   33300 $\pm$      - &  5.85 $\pm$    - &  -1.8 $\pm$    - &  $1776^{+6}_{-8}$      &                     2010A\&A...513A...6O \\
 347435900 &                          Ton  209 & 218.8343 &  23.7585 &   29600 $\pm$ 1000.0 &  5.57 $\pm$ 0.15 &  -3.0 $\pm$    - &  $    ^{+5}_{-9}$      &                     1994ApJ...432..351S \\
1102767396 &                       V* V594 Vir & 221.3122 &   0.0469 &   35849 $\pm$ 1054.0 &  5.41 $\pm$ 0.17 &  -1.6 $\pm$  0.2 &  $6386^{+5}_{-7}$      &                     2017OAst...26..164G \\
 345297807 &                       PG 1444+236 & 221.7840 &  23.3607 &                    - &     - &     - &  $ 712^{ +11}_{ -12}$      &                     2020yCat.1350....0G \\
  26291471 &                      HE 1450-0957 & 223.3508 & -10.1561 &   34563 $\pm$  500.0 &  5.79 $\pm$ 0.05 & -1.29 $\pm$ 0.05 &  $1247^{  +6 }_{-7}$      &                     2005A\&A...430..223L \\
 432223488 &                          LB   283 & 227.2198 & -14.9050 &   32000 $\pm$ 2000.0 &   5.6 $\pm$  0.2 &  -1.9 $\pm$  0.2 &  $ 593^{  +5 }_{-8}$      &                     2019MNRAS.485.4330K \\
1178378536 &                     EC 15094-1725 & 228.0605 & -17.6116 &                    - &     - &     - &  $2648^{+406}_{-755}$      &                     2020yCat.1350....0G \\
 461346891 &                 BPS BS 16559-0077 & 231.0127 &   1.5727 &   24560 $\pm$  567.0 &  5.14 $\pm$ 0.06 & -3.47 $\pm$ 0.19 &  $ 986^{+5}_{-9 }$      &                     2021ApJS..256...28L \\
 283870336 &                          Ton  245 & 235.0977 &  26.8083 &   26841 $\pm$  352.0 &  5.49 $\pm$ 0.04 & -3.33 $\pm$ 0.07 &  $ 815^{+5}_{-9 }$      &                     2021ApJS..256...28L \\
 202354658 &                       PG 1544+601 & 236.2901 &  59.9181 &   29060 $\pm$  280.0 &  5.43 $\pm$ 0.05 & -3.44 $\pm$  0.6 &  $1227^{+5}_{-9 }$      &                     2012MNRAS.427.2180N \\
1204510934 &                       V* V499 Ser & 240.1817 &   7.8008 &   68500 $\pm$ 1770.0 &  6.09 $\pm$ 0.07 & -0.64 $\pm$ 0.05 &  $4372^{+6}_{-7 }$      &                     2011ApJ...733..100L \\
 291032641 &                       PG 1605+072 & 242.0154 &   7.0747 &   32576 $\pm$  333.0 &  5.23 $\pm$ 0.05 & -2.73 $\pm$ 0.05 &  $ 731^{+5}_{-8 }$      &                     2021ApJS..256...28L \\
 219492314 &                       PG 1613+426 & 243.6955 &  42.4600 &   35487 $\pm$  177.0 &  6.05 $\pm$ 0.04 & -1.67 $\pm$ 0.04 &  $ 999^{+6}_{-8 }$      &                     2021ApJS..256...28L \\
 207440585 &                      PG 1618+563B & 244.8608 &  56.0996 &   33900 $\pm$      - &   5.8 $\pm$    - &  -1.6 $\pm$    - &  $ 694^{+6}_{-7 }$      &                     2010A\&A...513A...6O \\
 207440586 &                       PG 1618+563 & 244.8622 &  56.1003 &         $\pm$      - &     - &     - &  $ 745^{  +22}_{-32 }$      &                     2020yCat.1350....0G \\
  40050637 &                    KUV 16256+4034 & 246.8189 &  40.4580 &   23560 $\pm$  410.0 &  5.44 $\pm$ 0.07 & -3.08 $\pm$ 0.29 &  $ 424^{+5 }_{-9 }$      &                     2012MNRAS.427.2180N \\
 281269725 &                       PG 1627+017 & 247.3971 &   1.6386 &   22800 $\pm$  900.0 &  5.27 $\pm$  0.1 &  -3.0 $\pm$  0.1 &  $ 540^{+5 }_{-8 }$      &                     2001MNRAS.326.1391M \\
  68873560 &                       PG 1635+414 & 249.2716 &  41.2612 &   26850 $\pm$  420.0 &  5.42 $\pm$ 0.06 & -2.75 $\pm$ 0.24 &  $ 865^{+5 }_{-8 }$      &                     2012MNRAS.427.2180N \\
 115280751 &            GALEX J164214.3+425233 & 250.5592 &  42.8761 &   32400 $\pm$      - &   5.8 $\pm$    - &  -2.0 $\pm$    - &  $2920^{+6 }_{-8 }$      &                     2010A\&A...513A...6O \\
 384486510 &                       CD-79   665 & 252.2632 & -79.3611 &                    - &     - &     - &  $ 205^{  +1}_{ -1}$      &                     2020yCat.1350....0G \\
 191345028 &            GALEX J164956.2-241734 & 252.4843 & -24.2929 &                    - &     - &     - &  $7152^{+729}_{-858}$      &                     2020yCat.1350....0G \\
  82359147 &                       PG 1657+416 & 254.6743 &  41.5210 &   32200 $\pm$  250.0 &   5.8 $\pm$ 0.05 &  -1.6 $\pm$  0.1 &  $2347^{+6}_{ -7}$      &                     2010A\&A...513A...6O \\
 274623605 &                       PG 1700+486 & 255.5491 &  48.5064 &   26010 $\pm$ 1110.0 &  5.18 $\pm$ 0.09 & -2.58 $\pm$ 0.33 &  $1245^{+5}_{ -8}$      &                     2012MNRAS.427.2180N \\
 124802885 &                         HD 154137 & 256.3997 & -42.2749 &                    - &     - &     - &  $ 217^{+3}_{-2}$      &                     2020yCat.1350....0G \\
 198412771 &                     SBSS 1716+581 & 259.3419 &  58.0996 &   34400 $\pm$      - &  5.75 $\pm$    - &  -1.8 $\pm$    - &  $2819^{+6}_{-8}$      &                     2010A\&A...513A...6O \\
 334901449 &                       PG 1716+426 & 259.5161 &  42.5702 &   27400 $\pm$ 1000.0 &  5.47 $\pm$ 0.15 &  -2.5 $\pm$  0.1 &  $ 835^{+5}_{-8}$      &                     1994ApJ...432..351S \\
 311432346 &                       BD+29  3070 & 264.5883 &  29.1465 &   25380 $\pm$  990.0 &  5.54 $\pm$ 0.18 & -2.63 $\pm$    - &  $ 292^{+5}_{-8}$      &                     2013A\&A...559A..54V \\
 298542142 &                      V* V1099 Her & 265.0916 &  48.8995 &   27998 $\pm$  264.0 &  5.45 $\pm$ 0.03 & -2.84 $\pm$ 0.04 &  $ 642^{+5}_{-8}$      &                     2021ApJS..256...28L \\
 233211303 &                      HS 1747+6924 & 266.7701 &  69.3880 &   27500 $\pm$ 1200.0 &  5.35 $\pm$  0.2 &  -2.9 $\pm$  0.3 &  $1544^{+5}_{-8}$      &                     2003A\&A...400..939E \\
 409644971 &            GALEX J175340.5-500741 & 268.4190 & -50.1284 &   32430 $\pm$  880.0 &  5.95 $\pm$ 0.18 & -2.25 $\pm$ 1.04 &  $1350^{+6}_{-8}$      &                     2012MNRAS.427.2180N \\
 295046932 &            GALEX J175731.7-683238 & 269.3822 & -68.5442 &                    - &     - &     - &  $2050^{+140}_{-187}$      &                     2020yCat.1350....0G \\
 233689607 &                        PN K  1-16 & 275.4671 &  64.3648 &  140000 $\pm$      - &   6.4 $\pm$    - &     - &  -      &                     2005A\&A...433..641W \\
 353735596 &                         V* LS Dra & 276.2184 &  57.7899 &   33100 $\pm$  800.0 &   6.0 $\pm$  0.2 &  -1.6 $\pm$  0.2 &  $2035^{+6}_{-8}$      &                     2003A\&A...400..939E \\
 424383364 &                      HS 1831+7647 & 277.2630 &  76.8352 &   23300 $\pm$  600.0 &   5.4 $\pm$  0.1 &  -3.0 $\pm$  0.2 &  $1062^{+5}_{-8}$      &                     2003A\&A...400..939E \\
 387107334 &                 BPS CS 22959-0140 & 283.8538 & -63.0849 &                    - &     - &     - &  $1109^{+45}_{-42}$      &                     2020yCat.1350....0G \\
 164649863 &           2MASS J18560707+4319192 & 284.0293 &  43.3220 &   27480 $\pm$  160.0 &  5.39 $\pm$ 0.02 & -2.55 $\pm$ 0.06 &  $2245^{+5}_{-8}$      &                     2016A\&A...585A..66B \\
 143699381 &                   UCAC2  13869224 & 285.2665 & -42.4930 &                    - &     - &     - &  $4113^{+838}_{-950}$      &                     2020yCat.1350....0G \\
1717198631 &            GALEX J190221.9+485052 & 285.5914 &  48.8478 &                    - &     - &     - &  $5611^{+1733}_{-1256}$      &                     2020yCat.1350....0G \\
 120638388 &           2MASS J19033701+3836126 & 285.9043 &  38.6035 &   27831 $\pm$  336.0 &  5.08 $\pm$ 0.04 & -2.99 $\pm$ 0.05 &  $1217^{ +5}_{-8}$      &                     2021ApJS..256...28L \\
 158215363 &                      FBS 1903+432 & 286.2766 &  43.3087 &   27680 $\pm$  310.0 &   5.5 $\pm$ 0.03 &     - &  $1461^{+5}_{-6}$      & 2011A\&A...530A...2O/2015A\&A...576A..44K \\
 121212691 &           2MASS J19090714+3756143 & 287.2798 &  37.9373 &   24320 $\pm$   90.0 &  5.42 $\pm$ 0.02 & -2.78 $\pm$ 0.06 &  $1264^{+5}_{-8}$      &                     2018ApJ...868...70L \\
 158488181 &                        Kepler-429 & 287.3892 &  46.9845 &   27500 $\pm$  500.0 &  5.35 $\pm$ 0.05 & -2.95 $\pm$ 0.04 &  $1813^{+5}_{-8}$      &                     2011A\&A...530A...2O \\
 158918567 &                   TYC 3133-2416-1 & 288.8154 &  43.6743 &   27412 $\pm$  199.0 &  5.51 $\pm$ 0.02 & -2.62 $\pm$ 0.03 &  $ 390^{+5}_{-8}$      &                     2021ApJS..256...28L \\
  31959467 &            GALEX J191849.6-310441 & 289.7074 & -31.0780 &                    - &     - &     - &  $ 684^{  +13}_{ -18 }$      &                     2020yCat.1350....0G \\
1876771400 &            Cl* NGC 6791     KU B3 & 290.1882 &  37.8254 &                    - &     - &     - &  $3586^{ +632}_{-904 }$      &                     2020yCat.1350....0G \\
1876766328 &      Gaia DR2 2051105754408746880 & 290.2640 &  37.7832 &                    - &     - &     - &  $4473^{+1275}_{-1716}$      &                     2020yCat.1350....0G \\
1876766161 &            Cl* NGC 6791     KU B4 & 290.3037 &  37.7642 &                    - &     - &     - &  $3744^{ +918}_{-1311}$      &                     2020yCat.1350....0G \\
 122673493 &           2MASS J19230068+3715044 & 290.7528 &  37.2512 &   27049 $\pm$  113.0 &  5.23 $\pm$ 0.02 & -0.54 $\pm$ 0.01 &  $2819^{   +5}_{   -6}$      &                     2021ApJS..256...28L \\
 319602897 &                     EC 19205-5916 & 291.2243 & -59.1725 &                    - &     - &     - &  $1132^{ +43}_{ -50 }$      &                     2020yCat.1350....0G \\
 159644241 &                  UCAC4 686-068711 & 291.2423 &  47.1316 &   31859 $\pm$  126.0 &  5.67 $\pm$ 0.03 &  -2.2 $\pm$ 0.04 &  $1972^{+6}_{ -8  }$      &                     2012MNRAS.424.2686B \\
  26491429 &                  UCAC4 698-068637 & 291.6421 &  49.5082 &   29753 $\pm$  368.0 &  5.35 $\pm$ 0.06 & -2.83 $\pm$ 0.11 &  $1268^{+5}_{ -8  }$      &                     2021ApJS..256...28L \\
1877268655 &          SDSS J192709.14+381026.3 & 291.7881 &  38.1740 &   33900 $\pm$  200.0 &  5.82 $\pm$ 0.04 &     - &  $4386^{   +6}_{ -6}$      &                     2014A\&A...564L..14O \\
1877268518 &          SDSS J192715.88+380808.2 & 291.8162 &  38.1356 &                    - &     - &     - &  $2916^{+315}_{-310 }$      &                     2020yCat.1350....0G \\
  63208546 &             ATO J292.2527+44.9497 & 292.2527 &  44.9498 &   17001 $\pm$   94.0 &  6.09 $\pm$ 0.02 & -2.43 $\pm$ 0.13 &  $ 678^{+6}_{-9 }$      &                     2019ApJ...881....7L \\
  63449095 &           2MASS J19310336+4413261 & 292.7641 &  44.2238 &                    - &     - &     - &  $2188^{+162}_{-168}$      &                     2020yCat.1350....0G \\
 261241692 &                     EC 19269-6231 & 292.8591 & -62.4215 &                    - &     - &     - &  $1241^{ +40}_{ -58}$      &                     2020yCat.1350....0G \\
 284692897 &                     KPD 1930+2752 & 293.0617 &  27.9765 &   35200 $\pm$      - &  5.61 $\pm$    - &  -1.5 $\pm$    - &  $ 834^{+6}_{-7}$      &                     2010A\&A...513A...6O \\
 270695353 &           2MASS J19343993+4758117 & 293.6664 &  47.9699 &   25361 $\pm$  632.0 &  5.59 $\pm$ 0.07 & -2.53 $\pm$ 0.08 &  $2529^{+6}_{-8}$      &                     2021ApJS..256...28L \\
 424720852 &            GALEX J193832.5+560944 & 294.6353 &  56.1624 &   29500 $\pm$  500.0 &  5.34 $\pm$  0.1 & -2.86 $\pm$  0.1 &  $ 712^{+5}_{-8}$      &                     2017MNRAS.466.5020H \\
 271164763 &                       Kepler-451b & 294.6359 &  46.0664 &   29600 $\pm$  500.0 &  5.43 $\pm$ 0.05 & -2.36 $\pm$ 0.06 &  $ 404^{+5}_{-8}$      &                     2010MNRAS.408L..51O \\
 184427882 &                         Kepler-70 & 296.3561 &  41.0927 &   27730 $\pm$  270.0 &  5.55 $\pm$ 0.04 & -2.71 $\pm$ 0.16 &  $1095^{+6}_{-8}$      &                     2010ApJ...718L..97V \\
 320660807 &            GALEX J194855.8-583737 & 297.2327 & -58.6273 &                    - &     - &     - &  $ 822^{ +25}_{-22}$      &                     2020yCat.1350....0G \\
 273875093 &                  UCAC4 689-072699 & 298.2849 &  47.7167 &   29231 $\pm$  320.0 &  5.26 $\pm$ 0.05 &  -2.8 $\pm$ 0.07 &  $1281^{   -8}_{ +  5}$      &                     2021ApJS..256...28L \\
  80170223 &                 BPS CS 22964-0098 & 298.5622 & -42.1181 &                    - &     - &     - &  $ 807^{+25 }_{-27 }$      &                     2020yCat.1350....0G \\
 352315023 &                            JL  36 & 300.4678 & -71.9571 &   23900 $\pm$ 1400.0 &  5.13 $\pm$ 0.16 & -2.67 $\pm$  0.2 &  $ 546^{+5}_{-8 }$      &                     2017OAst...26..164G \\
1994837820 &            DENIS J200816.4-175310 & 302.0681 & -17.8863 &                    - &     - &     - &  $5814^{+3540}_{-3548}$      &                     2020yCat.1350....0G \\
 273255412 &            GALEX J201337.6+092801 & 303.4067 &   9.4671 &   35185 $\pm$  189.0 &  5.35 $\pm$ 0.03 & -2.68 $\pm$ 0.03 &  $ 685^{ +5}_{-8}$      &                     2021ApJS..256...28L \\
 101817287 &                     EC 20106-5248 & 303.6081 & -52.6566 &   24500 $\pm$ 1100.0 &  5.25 $\pm$ 0.12 & -2.77 $\pm$  0.1 &  $ 424^{ +5}_{-8}$      &                     2013A\&A...557A.122G \\
 355058528 &                       CD-40 13747 & 303.7699 & -40.0956 &   34800 $\pm$      - &  5.87 $\pm$    - &     - &  $ 562^{+6}_{-6}$      &                     2010A\&A...513A...6O \\
 466277784 &                     EC 20182-6534 & 305.7138 & -65.4223 &                    - &     - &     - &  $ 595^{+11}_{ -12 }$      &                     2020yCat.1350....0G \\
 314296949 &      ASASSN-V J203515.27+220631.0 & 308.8136 &  22.1086 &                    - &     - &     - &  $ 792^{+12}_{ -14 }$      &                     2020yCat.1350....0G \\
   8787069 &                 BPS CS 22880-0018 & 309.1721 & -19.2501 &   35500 $\pm$      - &  5.75 $\pm$    - & -1.71 $\pm$    - &  $2022^{+6}_{-7}$      &                     2010A\&A...513A...6O \\
 352412700 &                    KUV 20417+7604 & 310.1953 &  76.2444 &                    - &     - &     - &  $ 458^{  +6}_{  -6}$      &                     2020yCat.1350....0G \\
1991865590 &                 BPS CS 22879-0149 & 314.3136 & -38.1976 &                    - &     - &     - &  $ 938^{ +36}_{ -40 }$      &                     2020yCat.1350....0G \\
 442482669 &                   LS  IV -14  116 & 314.4120 & -14.4289 &   35330 $\pm$  989.0 &  5.97 $\pm$ 0.27 & -0.77 $\pm$ 0.29 &  $ 419^{+6}_{-7}$      &                     2021MNRAS.501..623J \\
 126659216 &                     EC 20570-4308 & 315.0966 & -42.9520 &                    - &     - &     - &  $1082^{ +49}_{ -52}$      &                     2020yCat.1350....0G \\
  29840077 &                     EC 21032-2551 & 316.5369 & -25.6605 &                    - &     - &     - &  $2268^{+218}_{-351}$      &                     2020yCat.1350....0G \\
 136975077 &                     KPD 2109+4401 & 317.9485 &  44.2307 &   31800 $\pm$      - &  5.79 $\pm$    - & -2.23 $\pm$    - &  $ 553^{+6}_{-8 }$      &                     2010A\&A...513A...6O \\
 159734503 &                 BPS CS 29501-0054 & 319.0107 & -37.2380 &                    - &     - &     - &  $ 886^{+33 }_{-26}$      &                     2020yCat.1350....0G \\
 117070953 &                             MWP 1 & 319.2845 &  34.2076 &  170000 $\pm$      - &   6.0 $\pm$    - &     - &  -      &                     2005A\&A...433..641W \\
2000187528 &                      HS 2125+1105 & 321.8840 &  11.3047 &   32542 $\pm$  500.0 &  5.76 $\pm$ 0.05 & -1.86 $\pm$ 0.05 &  $2622^{+6 }_{ -8}$      &                     2005A\&A...430..223L \\
 139723188 &                     EC 21281-5010 & 322.8862 & -49.9525 &                    - &     - &     - &  $1350^{+64}_{-89}$      &                     2020yCat.1350....0G \\
 242042517 &                         PHL    44 & 323.8056 & -13.5563 &   26600 $\pm$ 1100.0 &  5.41 $\pm$ 0.12 & -2.97 $\pm$  0.1 &  $ 629^{+5}_{-8}$      &                     2013A\&A...557A.122G \\
 365496228 &       Cl* NGC 7092   PLAT    6931 & 323.8675 &  49.0609 &                    - &     - &     - &  $ 494^{+5}_{-6}$      &                     2020yCat.1350....0G \\
 352480413 &                            JL  82 & 324.0054 & -72.8076 &   26500 $\pm$  500.0 &  5.22 $\pm$  0.1 & -2.54 $\pm$  0.1 &  $ 432^{+5}_{-8}$      &                     2010A\&A...519A..25G \\
 279373920 &                    TYC 4470-864-1 & 324.5729 &  72.1856 &                    - &     - &     - &  -      &                     2020yCat.1350....0G \\
2025484037 &                      HS 2149+0847 & 327.9764 &   9.0225 &   35600 $\pm$  900.0 &   5.9 $\pm$  0.2 &  -1.8 $\pm$  0.2 &  $3905^{+6}_{-8}$      &                     2003A\&A...400..939E \\
 278659026 &                     EC 21494-7018 & 328.4219 & -70.0754 &   23720 $\pm$  260.0 &  5.65 $\pm$ 0.03 & -3.22 $\pm$ 1.15 &  $ 205^{+6}_{-9}$      &                     2012MNRAS.427.2180N \\
 466419219 &                       PG 2151+089 & 328.5777 &   9.1953 &   34500 $\pm$  800.0 &   6.1 $\pm$  0.3 &  -1.4 $\pm$  0.2 &  $2584^{+6}_{-8}$      &                     2003A\&A...400..939E \\
    967108 &                      HE 2151-1001 & 328.6313 &  -9.7917 &   34984 $\pm$  500.0 &   5.7 $\pm$ 0.05 &  -1.6 $\pm$ 0.05 &  $1729^{+6}_{-7}$      &                     2005A\&A...430..223L \\
 241203756 &                          PB  7032 & 329.5198 &  -4.6776 &   27720 $\pm$  170.0 &   5.5 $\pm$ 0.03 &     - &  $ 597^{+5}_{-6 }$      &                     2011MNRAS.415.3042K \\
 397595169 &                   NAME V391 Peg b & 331.0504 &  26.4188 &   29300 $\pm$  700.0 &   5.5 $\pm$  0.1 &  -3.0 $\pm$  0.2 &  $1323^{+5}_{-9}$      &                     2003A\&A...400..939E \\
 311898870 &                      FBS 2202+436 & 331.0756 &  43.9192 &                    - &     - &     - &  $ 611^{ +6 }_{-8 }$      &                     2020yCat.1350....0G \\
  62483415 &                         PHL   252 & 336.2385 & -31.6219 &   35100 $\pm$      - &  5.85 $\pm$    - & -1.47 $\pm$    - &  $ 637^{+6}_{-7}$      &                     2010A\&A...513A...6O \\
 367003034 &            GALEX J223336.8+741254 & 338.4027 &  74.2155 &                    - &     - &     - &  $ 647^{ +8}_{-8 }$      &                     2020yCat.1350....0G \\
 421895532 &                            JL 111 & 339.5943 & -76.8786 &                    - &     - &     - &  $ 671^{+10}_{-8 }$      &                     2020yCat.1350....0G \\
 161402643 &                          LB  1516 & 345.4839 & -48.0635 &   25200 $\pm$ 1100.0 &  5.41 $\pm$ 0.12 & -2.78 $\pm$  0.1 &  $ 531^{+5}_{-8}$      &                     2013A\&A...557A.122G \\
 310937915 &                       PG 2303+019 & 346.5932 &   2.1517 &   35300 $\pm$      - &  5.74 $\pm$    - &  -1.7 $\pm$    - &  $1890^{+6}_{-7}$      &                     2010A\&A...513A...6O \\
 260795163 &                     EC 23073-6905 & 347.6483 & -68.8251 &                    - &     - &     - &  $ 496^{+10}_{-9}$      &                     2020yCat.1350....0G \\
2052695518 &                         PHL   417 & 347.7712 &  -1.6183 &                    - &     - &     - &  -      &                     2020yCat.1350....0G \\
  90960668 &                 Balloon  90100001 & 348.8395 &  29.0837 &   29400 $\pm$      - &  5.33 $\pm$    - & -2.54 $\pm$    - &  $ 383^{+5 }_{-8 }$      &                     2010A\&A...513A...6O \\
  49590066 &                           GD 1110 & 349.8518 &  -8.8772 &   26500 $\pm$ 1100.0 &  5.38 $\pm$ 0.12 & -2.54 $\pm$  0.1 &  $ 512^{+5 }_{-8 }$      &                     2013A\&A...557A.122G \\
 352444061 &                       V* V409 And & 351.8164 &  40.0232 &  130000 $\pm$      - &   6.2 $\pm$    - &     - &  $1407^{   +6}_{   -6}$      &                     1998BaltA...7...71D \\
2042006983 &            GALEX J233406.1+462250 & 353.5254 &  46.3804 &   34600 $\pm$  500.0 &  5.71 $\pm$ 0.09 &  -1.3 $\pm$  0.1 &  $2943^{ +6 }_{-7 }$      &                     2015A\&A...577A..26G \\
 398572494 &                         V* EQ Psc & 353.6443 &  -1.3269 &   28320 $\pm$   87.0 &  5.63 $\pm$ 0.02 &  -2.8 $\pm$ 0.06 &  $ 413^{ +6 }_{-8 }$      &                     2019MNRAS.489.1556B \\
 169285097 &                       CD-35 15910 & 356.0917 & -34.4501 &   28390 $\pm$  410.0 &  5.39 $\pm$ 0.05 & -3.07 $\pm$ 0.26 &  $ 240^{ +5 }_{-8 }$      &                     2012MNRAS.427.2180N \\
 224284872 &                            SB 825 & 356.4769 & -39.5357 &                    - &     - &     - &  $ 816^{ +13}_{-12 }$      &                     2020yCat.1350....0G \\
 455755305 &                      FBS 2347+385 & 357.4485 &  38.7449 &   23770 $\pm$  350.0 &  5.38 $\pm$ 0.06 & -3.44 $\pm$  0.3 &  $ 253^{+5}_{-9}$      &                     2012MNRAS.427.2180N \\
 234295068 &                     EC 23483-6445 & 357.7554 & -64.4818 &                    - &     - &     - &  $ 664^{ +14}_{  -14}$      &                     2020yCat.1350....0G \\
 355638102 &                          LB  1535 & 358.3342 & -57.2801 &                    - &     - &     - &  -      &                     2020yCat.1350....0G \\

\label{known_tab}
\end{longtable}
